$\alpha$-Information-theoretic Privacy Watchdog and Optimal Privatization Scheme

This paper proposes an $\alpha$-lift measure for data privacy and determines the optimal privatization scheme that minimizes the $\alpha$-lift in the watchdog method. To release data $X$ that is correlated with sensitive information $S$, the ratio $l(s,x) = \frac{p(s|x)}{p(s)} $ denotes the `lift' of the posterior belief on $S$ and quantifies data privacy. The $\alpha$-lift is proposed as the $L_\alpha$-norm of the lift: $\ell_{\alpha}(x) = \| (\cdot,x) \|_{\alpha} = (E[l(S,x)^\alpha])^{1/\alpha}$. This is a tunable measure: When $\alpha < \infty$, each lift is weighted by its likelihood of appearing in the dataset (w.r.t. the marginal probability $p(s)$); For $\alpha = \infty$, $\alpha$-lift reduces to the existing maximum lift. To generate the sanitized data $Y$, we adopt the privacy watchdog method using $\alpha$-lift: Obtain $\mathcal{X}_{\epsilon}$ containing all $x$'s such that $\ell_{\alpha}(x) > e^{\epsilon}$; Apply the randomization $r(y|x)$ to all $x \in \mathcal{X}_{\epsilon}$, while all other $x \in \mathcal{X} \setminus \mathcal{X}_{\epsilon}$ are published directly. For the resulting $\alpha$-lift $\ell_{\alpha}(y)$, it is shown that the Sibson mutual information $I_{\alpha}^{S}(S;Y)$ is proportional to $E[ \ell_{\alpha}(y)]$. We further define a stronger measure $\bar{I}_{\alpha}^{S}(S;Y)$ using the worst-case $\alpha$-lift: $\max_{y} \ell_{\alpha}(y)$. We prove that the optimal randomization $r^*(y|x)$ that minimizes both $I_{\alpha}^{S}(S;Y)$ and $\bar{I}_{\alpha}^{S}(S;Y)$ is $X$-invariant, i.e., $r^*(y|x) = R(y), \forall x\in \mathcal{X}_{\epsilon}$ for any probability distribution $R$ over $y \in \mathcal{X}_{\epsilon}$. Numerical experiments show that $\alpha$-lift can provide flexibility in the privacy-utility tradeoff.

==> figures/PUT.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=3.2in,
xmin=0,
xmax=1,
xlabel={\Large NMIL},
ymin=0,
ymax=1.25,
ylabel={\Large privacy leakage},
]
\addplot [
color=blue,
dashed,
mark=asterisk,
line width = 1,
mark options={solid},
]
table[row sep=crcr]{
1.31153990413789e-16 0.449075648646785\\
0.00857508902924729 0.311004954725512\\
0.0208029920717376 0.309700628191654\\
0.0382382679515912 0.296080503247326\\
0.0599501359229249 0.28844379262252\\
0.0821937621542223 0.280876619505707\\
0.11046702956072 0.267978094045835\\
0.141083244321407 0.263047048031002\\
0.17027407881809 0.26248802062488\\
0.203273979482015 0.23851579080286\\
0.232443179864163 0.228987490806336\\
0.266138017471941 0.224263482652533\\
0.298617884849402 0.220801602166193\\
0.331045576330531 0.214450897329921\\
0.368472286111642 0.208117566642452\\
0.402561412991841 0.205372809644225\\
0.442122403811151 0.205074084668732\\
0.473568792090571 0.205029862829245\\
0.507254529760097 0.196496516549499\\
0.546808859725192 0.187066872263017\\
0.587278771240759 0.176000662409608\\
0.630726170567803 0.160830940137197\\
0.670037811306403 0.147135147688247\\
0.717684601700249 0.132724361112919\\
0.761916574729866 0.12938760650232\\
0.804567681682232 0.127768200971838\\
0.851840043068621 0.113582141405168\\
0.898687773854185 0.110026293796324\\
0.948147527020141 0.0927645605190504\\
1 0\\
};
\addlegendentry{$\min_{r(y|x)} \bar{I}_{\alpha}^{S}(S;Y)$ for $\alpha = 1.5$};

\addplot [
color=red,
dashed,
mark=o,
mark options={solid},
line width = 1,
]
table[row sep=crcr]{
1.31153990413789e-16 0.21142315186318\\
0.00857508902924729 0.202446319978714\\
0.0208029920717376 0.194886426104485\\
0.0382382679515912 0.18774433615809\\
0.0599501359229249 0.175102370268171\\
0.0821937621542223 0.163633706416414\\
0.11046702956072 0.152963663738728\\
0.141083244321407 0.145768262389764\\
0.17027407881809 0.136706508418108\\
0.203273979482015 0.127830910947945\\
0.232443179864163 0.121689790428074\\
0.266138017471941 0.110649832555533\\
0.298617884849402 0.103726856093214\\
0.331045576330531 0.09770702445786\\
0.368472286111642 0.0893538928783431\\
0.402561412991841 0.0822749418003442\\
0.442122403811151 0.0739969842444649\\
0.473568792090571 0.0674112360534125\\
0.507254529760097 0.0619013173131888\\
0.546808859725192 0.0552075862454793\\
0.587278771240759 0.047996594006281\\
0.630726170567803 0.0404056668022445\\
0.670037811306403 0.0347536507040327\\
0.717684601700249 0.0284528434819469\\
0.761916574729866 0.0232177440957821\\
0.804567681682232 0.0186558161057516\\
0.851840043068621 0.0134125320861705\\
0.898687773854185 0.00887005672246008\\
0.948147527020141 0.00415745508751766\\
1 0\\
};
\addlegendentry{$\min_{r(y|x)} I_{\alpha}^{S}(S;Y)$ for $\alpha = 1.5$};


\addplot [
color=green,
line width = 1,
dashed,
mark=square,
mark options={solid},
]
table[row sep=crcr]{
1.31153990413789e-16 0.728029918401099\\
0.00800870882677662 0.678123186515593\\
0.0208029920717376 0.670097558334657\\
0.0379935463675719 0.573249442159845\\
0.0596414483845599 0.545092091902154\\
0.0822314159217331 0.540259071724347\\
0.10793333712201 0.527890539293478\\
0.133277853731134 0.503390219866851\\
0.159397663649672 0.481846229966379\\
0.187764521866605 0.480146694343941\\
0.217381552514184 0.47860457012167\\
0.24835547691741 0.450578652283619\\
0.282531953213427 0.439796936950922\\
0.318616439319365 0.42790472185078\\
0.356105993788778 0.427075235138893\\
0.392730029673243 0.426905853366169\\
0.43202283604157 0.425669069434292\\
0.473012044906731 0.403481320827184\\
0.512383239571932 0.401802917528621\\
0.54465518010651 0.388649812764937\\
0.582882644542974 0.378912210161579\\
0.625358899612756 0.378765930936161\\
0.669321740294577 0.37188576248828\\
0.713680020575581 0.34241438597885\\
0.761916574729866 0.327105561228145\\
0.807798164941298 0.308826861823462\\
0.855117283758707 0.279450155514727\\
0.898687773854185 0.225692729969071\\
0.948147527020141 0.217934230635404\\
1 0\\
};
\addlegendentry{$\min_{r(y|x)} \bar{I}_{\alpha}^{S}(S;Y)$ for $\alpha = 10$};


\addplot [
color=orange,
dashed,
mark=triangle,
mark options={solid},
line width = 1,
]
table[row sep=crcr]{
1.31153990413789e-16 0.439662439854648\\
0.00800870882677662 0.435208864559344\\
0.0208029920717376 0.40905003719679\\
0.0379935463675719 0.394699961684927\\
0.0596414483845599 0.381920394145824\\
0.0822314159217331 0.370133895564615\\
0.10793333712201 0.349162529485941\\
0.133277853731134 0.336836703216963\\
0.159397663649672 0.327104774790879\\
0.187764521866605 0.315978128335427\\
0.217381552514184 0.304359710091571\\
0.24835547691741 0.278588076023482\\
0.282531953213427 0.259295992119648\\
0.318616439319365 0.247877980522948\\
0.356105993788778 0.229248680357053\\
0.392730029673243 0.207592490493911\\
0.43202283604157 0.192926293134446\\
0.473012044906731 0.17994748654325\\
0.512383239571932 0.161216550293111\\
0.54465518010651 0.145879335971956\\
0.582882644542974 0.130598783125801\\
0.625358899612756 0.112493997636113\\
0.669321740294577 0.0964123069600072\\
0.713680020575581 0.0779328461959509\\
0.761916574729866 0.0624456046719378\\
0.807798164941298 0.0501454127360214\\
0.855117283758707 0.0351487795269769\\
0.898687773854185 0.0226092683694998\\
0.948147527020141 0.0112901480936431\\
1 0\\
};
\addlegendentry{$\min_{r(y|x)} I_{\alpha}^{S}(S;Y)$ for $\alpha = 10$};

\addplot [
color=purple,
dashed,
mark=diamond,
mark options={solid},
line width = 1,
]
table[row sep=crcr]{
0 0.865152305702695\\
0.00800870882677662 0.848420253986159\\
0.0218321686700191 0.773043462487336\\
0.0379935463675719 0.739525143658701\\
0.0596414483845599 0.672404924383298\\
0.0826874455902929 0.668818729968512\\
0.106260534144967 0.66709757050469\\
0.133474994996364 0.631596345115327\\
0.160476106364451 0.621669785511002\\
0.188901954133276 0.615079603438547\\
0.217381552514184 0.598147394485182\\
0.252800155454614 0.595162430388755\\
0.288657642743059 0.587420073665414\\
0.324011231935581 0.577859747123304\\
0.357692168219186 0.567971095137431\\
0.394920590679345 0.56223483077424\\
0.433635686756293 0.55850151663782\\
0.471749326078954 0.550802009684818\\
0.503532639889588 0.523043631294666\\
0.544818279468513 0.516223743285001\\
0.586587331831093 0.500483945999996\\
0.630021177327684 0.48886578748091\\
0.669321740294577 0.470349187320914\\
0.714065849067805 0.459528845732114\\
0.758980322054228 0.446008489263315\\
0.807798164941298 0.413379747945533\\
0.85091331130071 0.404883109805854\\
0.898687773854185 0.368571018012919\\
0.95001183415561 0.335323565608092\\
1 2.22044604925031e-16\\
};
\addlegendentry{$\min_{r(y|x)} \bar{I}_{\infty}^{S}(S;Y)$};

\end{axis}
\end{tikzpicture}% 

==> figures/comparewithITW.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=3.2in,
xmin=0,
xmax=1,
xlabel={\Large NMIL},
ymin=0,
ymax=1,
ylabel={\Large  CDF},
legend style={at={(0.3,0.20)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
solid,
line width=2.0pt,
]
table[row sep=crcr]{
0 0\\
0.05 0\\
0.1 0.0008\\
0.15 0.0084\\
0.2 0.0444\\
0.25 0.141\\
0.3 0.3352\\
0.35 0.5968\\
0.4 0.8218\\
0.45 0.9334\\
0.5 0.98\\
0.55 0.997\\
0.6 0.9996\\
0.65 1\\
0.7 1\\
0.75 1\\
0.8 1\\
0.85 1\\
0.9 1\\
0.95 1\\
1 1\\
};
\addlegendentry{Relaxation in \cite{Sadeghi2020ITW} by \eqref{eq:delta}: $\bar{\eps}=1, \delta = 0.01$ };


\addplot [
color=red,
solid,
line width=2.0pt,
]
table[row sep=crcr]{
0 0.0016\\
0.05 0.0124\\
0.1 0.0432\\
0.15 0.132\\
0.2 0.2734\\
0.25 0.4252\\
0.3 0.5866\\
0.35 0.725\\
0.4 0.8326\\
0.45 0.9082\\
0.5 0.9622\\
0.55 0.9834\\
0.6 0.9926\\
0.65 0.9968\\
0.7 0.9996\\
0.75 0.9998\\
0.8 1\\
0.85 1\\
0.9 1\\
0.95 1\\
1 1\\
};
\addlegendentry{Relaxation by \eqref{eq:Xdepscbar}: $\bar{\eps} = 1, \alpha = 10, \eps = 0.45$ };

\end{axis}
\end{tikzpicture}% 

==> figures/ellExample.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.2in,
view={-37.5}{30},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={$a$,$b$,$c$,$d$},
xlabel={\Large $X$},
xmajorgrids,
ymin=0,
ymax=35,
ytick={1,5,9,13,17,21,25,29,33},
yticklabels={0.05,0.15,0.25,0.35,0.45,0.55,0.65,0.75,0.85},
ylabel={\Large $\rho$},
ymajorgrids,
zmin=1,
zmax=1.4,
zlabel={\Large $\ell_\alpha(x)$},
zmajorgrids,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
mesh/rows=4
]
table[row sep=crcr,header=false] {
1 1 1.01123298611139\\
1 2 1.01693871903084\\
1 3 1.02270150451974\\
1 4 1.02851895445316\\
1 5 1.03438815139029\\
1 6 1.04030556619549\\
1 7 1.04626696221042\\
1 8 1.05226728352931\\
1 9 1.05830052442584\\
1 10 1.06435957635962\\
1 11 1.07043604822209\\
1 12 1.07652005452541\\
1 13 1.0825999650425\\
1 14 1.08866210790363\\
1 15 1.09469041625384\\
1 16 1.10066600615807\\
1 17 1.10656667034498\\
1 18 1.1123662683894\\
1 19 1.11803398874989\\
1 20 1.12353345129265\\
1 21 1.12882160997512\\
1 22 1.13384740342719\\
1 23 1.13855008510662\\
1 24 1.14285714285714\\
1 25 1.14668168762458\\
1 26 1.14991914915214\\
1 27 1.15244305716161\\
1 28 1.15409960129021\\
1 29 1.15470053837925\\
1 30 1.15401382970217\\
1 31 1.15175110689979\\
1 32 1.14755062109849\\
1 33 1.14095361339933\\
1 34 1.13137084989848\\
1 35 1.11803398874989\\
2 1 1.00622650617172\\
2 2 1.00931736247924\\
2 3 1.01238863482481\\
2 4 1.01543641411519\\
2 5 1.01845641521172\\
2 6 1.02144393875656\\
2 7 1.0243938285881\\
2 8 1.02730042415834\\
2 9 1.03015750727543\\
2 10 1.03295824238872\\
2 11 1.03569510950935\\
2 12 1.03835982871201\\
2 13 1.04094327498895\\
2 14 1.04343538201927\\
2 15 1.04582503316759\\
2 16 1.0480999377282\\
2 17 1.05024649007095\\
2 18 1.05224960891024\\
2 19 1.05409255338946\\
2 20 1.05575671202694\\
2 21 1.05722135977627\\
2 22 1.05846337747357\\
2 23 1.05945692672795\\
2 24 1.06017307179005\\
2 25 1.06057933802047\\
2 26 1.06063919415511\\
2 27 1.06031144246848\\
2 28 1.05954949694951\\
2 29 1.05830052442584\\
2 30 1.05650441677917\\
2 31 1.05409255338946\\
2 32 1.05098630087051\\
2 33 1.04709518076455\\
2 34 1.0423146132941\\
2 35 1.03652311372649\\
3 1 1.41839145496814\\
3 2 1.47914555789843\\
3 3 1.50519932234904\\
3 4 1.51185789203691\\
3 5 1.50713905929225\\
3 6 1.49558143578106\\
3 7 1.47989278146361\\
3 8 1.46175013083555\\
3 9 1.4422205101856\\
3 10 1.42199574954089\\
3 11 1.40152977645347\\
3 12 1.38112195169243\\
3 13 1.36096923288574\\
3 14 1.34119967493559\\
3 15 1.32189441495554\\
3 16 1.30310236689807\\
3 17 1.2848501971897\\
3 18 1.2671491862494\\
3 19 1.25\\
3 20 1.23339603778985\\
3 21 1.21732579798162\\
3 22 1.20177455794346\\
3 23 1.1867255707788\\
3 24 1.17216091849053\\
3 25 1.15806211911111\\
3 26 1.14441055657821\\
3 27 1.13118778229637\\
3 28 1.11837572348797\\
3 29 1.10595682369059\\
3 30 1.09391413383097\\
3 31 1.08223136734312\\
3 32 1.07089292921506\\
3 33 1.05988392624555\\
3 34 1.04919016388832\\
3 35 1.03879813366217\\
4 1 1.01431813972814\\
4 2 1.0216720940756\\
4 3 1.02915852781945\\
4 4 1.03677906057744\\
4 5 1.04453499818249\\
4 6 1.05242725455596\\
4 7 1.06045625748941\\
4 8 1.06862183485353\\
4 9 1.07692307692308\\
4 10 1.08535816945592\\
4 11 1.09392419082666\\
4 12 1.10261686480383\\
4 13 1.11143025835627\\
4 14 1.12035641101958\\
4 15 1.12938487863156\\
4 16 1.13850216935696\\
4 17 1.14769104345249\\
4 18 1.15692963959349\\
4 19 1.16619037896906\\
4 20 1.17543858257643\\
4 21 1.18463071549575\\
4 22 1.19371214189013\\
4 23 1.20261423230209\\
4 24 1.211250604822\\
4 25 1.21951219512195\\
4 26 1.22726072339654\\
4 27 1.23431993679564\\
4 28 1.24046371755307\\
4 29 1.24539969815448\\
4 30 1.24874630825981\\
4 31 1.25\\
4 32 1.24848739440392\\
4 33 1.24329354326344\\
4 34 1.23315090602278\\
4 35 1.2162606385263\\
};
\end{axis}
\end{tikzpicture}% 
